Freetures: Localization in Signed Distance Function Maps

Localization of a robotic system within a previously mapped environment is important for reducing estimation drift and for reusing previously built maps. Existing techniques for geometry-based localization have focused on the description of local surface geometry, usually using pointclouds as the underlying representation. We propose a system for geometry-based localization that extracts features directly from an implicit surface representation: the Signed Distance Function (SDF). The SDF varies continuously through space, which allows the proposed system to extract and utilize features describing both surfaces and free-space. Through evaluations on public datasets, we demonstrate the flexibility of this approach, and show an increase in localization performance over state-of-the-art handcrafted surfaces-only descriptors. We achieve an average improvement of ~12% on an RGB-D dataset and ~18% on a LiDAR-based dataset. Finally, we demonstrate our system for localizing a LiDAR-equipped MAV within a previously built map of a search and rescue training ground.

==> figures/3dmatch/color_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.750000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.093750in}{0.220000in}}{\pgfqpoint{0.093750in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093750in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.093750in}{0.226016in}}%
\pgfpathlineto{\pgfqpoint{0.093750in}{1.753984in}}%
\pgfpathlineto{\pgfqpoint{0.093750in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{1.753984in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.226016in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.090000in}{0.220000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.100000in,height=1.540000in]{color_bar-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187500in}{0.294896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284722in, y=0.265961in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187500in}{0.558217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284722in, y=0.529282in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187500in}{0.821538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284722in, y=0.792603in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187500in}{1.084859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284722in, y=1.055923in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187500in}{1.348179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284722in, y=1.319244in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187500in}{1.611500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284722in, y=1.582565in, left, base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.473764in,y=0.990000in,,top,rotate=90.000000]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont Distance (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.093750in}{0.220000in}}%
\pgfpathlineto{\pgfqpoint{0.093750in}{0.226016in}}%
\pgfpathlineto{\pgfqpoint{0.093750in}{1.753984in}}%
\pgfpathlineto{\pgfqpoint{0.093750in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{1.753984in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.226016in}}%
\pgfpathlineto{\pgfqpoint{0.187500in}{0.220000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/3dmatch/precision_recall_by_distance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99452,0.73827,0.16745}%
\definecolor{mycolor2}{rgb}{0.95576,0.53382,0.28501}%
\definecolor{mycolor3}{rgb}{0.85883,0.35929,0.40788}%
\definecolor{mycolor4}{rgb}{0.72465,0.19742,0.53793}%
\definecolor{mycolor5}{rgb}{0.54537,0.03838,0.64724}%
\definecolor{mycolor6}{rgb}{0.32783,0.00664,0.64028}%
\definecolor{mycolor7}{rgb}{0.05038,0.02980,0.52797}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.954\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.8,
xlabel style={font=\color{white!15!black}},
xlabel={Recall},
ymin=0.383375742154368,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Precision},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\footnotesize},ylabel style={font=\footnotesize},legend style={font=\footnotesize},ticklabel style={font=\footnotesize}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.728423475258918	0.465441176470588\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.483568075117371\\
0.711162255466053	0.484705882352941\\
0.711162255466053	0.49047619047619\\
0.711162255466053	0.502439024390244\\
0.711162255466053	0.518456375838926\\
0.711162255466053	0.556756756756757\\
0.711162255466053	0.599418040737148\\
0.711162255466053	0.633196721311475\\
0.711162255466053	0.67247007616975\\
0.711162255466053	0.707903780068729\\
0.711162255466053	0.747279322853688\\
0.711162255466053	0.787261146496815\\
0.710011507479862	0.811842105263158\\
0.710011507479862	0.836043360433604\\
0.708860759493671	0.862745098039216\\
0.708860759493671	0.886330935251799\\
0.70771001150748	0.903083700440529\\
0.706559263521289	0.9150521609538\\
0.704257767548907	0.932926829268293\\
0.699654775604143	0.947040498442368\\
0.69620253164557	0.955766192733017\\
0.692750287686997	0.961661341853035\\
0.686996547756041	0.967585089141005\\
0.682393555811277	0.972131147540984\\
0.677790563866513	0.975165562913907\\
0.673187571921749	0.981543624161074\\
0.663981588032221	0.982964224872232\\
0.65132336018412	0.982638888888889\\
0.645569620253165	0.984210526315789\\
0.624856156501726	0.987272727272727\\
0.602991944764097	0.99054820415879\\
0.586881472957422	0.992217898832685\\
0.575373993095512	0.99403578528827\\
0.55005753739931	0.993762993762994\\
0.525891829689298	0.993478260869565\\
0.501726121979287	0.993166287015945\\
0.48331415420023	0.99290780141844\\
0.462600690448792	0.997518610421836\\
0.444188722669735	0.997416020671835\\
0.417721518987342	0.997252747252747\\
0.391254315304948	1\\
0.364787111622555	1\\
0.346375143843498	1\\
0.318757192174914	1\\
0.302646720368239	1\\
0.281933256616801	1\\
0.255466052934407	1\\
0.232451093210587	1\\
0.207134637514384	1\\
0.186421173762946	1\\
0.164556962025316	1\\
0.151898734177215	1\\
0.139240506329114	1\\
0.118527042577675	1\\
0.107019562715765	1\\
0.0863060989643268	1\\
0.0747986191024166	1\\
0.0598388952819333	1\\
0.0391254315304948	1\\
0.0333716915995397	1\\
0.0276179516685846	1\\
0.0241657077100115	1\\
0.0218642117376295	1\\
0.0207134637514384	1\\
0.0138089758342923	1\\
0.0115074798619102	1\\
0.00920598388952819	1\\
0.00690448791714614	1\\
0.00345224395857307	1\\
0.00230149597238205	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
};
\addlegendentry{all}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.686996547756041	0.450906344410876\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.676639815880322	0.4688995215311\\
0.67433831990794	0.47258064516129\\
0.67433831990794	0.482701812191104\\
0.67433831990794	0.506920415224913\\
0.67433831990794	0.534671532846715\\
0.67433831990794	0.571707317073171\\
0.67433831990794	0.617492096944152\\
0.67433831990794	0.664399092970522\\
0.67433831990794	0.718137254901961\\
0.673187571921749	0.75974025974026\\
0.673187571921749	0.800273597811218\\
0.673187571921749	0.829787234042553\\
0.673187571921749	0.852769679300292\\
0.673187571921749	0.875748502994012\\
0.672036823935558	0.890243902439024\\
0.672036823935558	0.904024767801858\\
0.672036823935558	0.92845786963434\\
0.669735327963176	0.938709677419355\\
0.668584579976985	0.944715447154472\\
0.667433831990794	0.953947368421053\\
0.667433831990794	0.961857379767827\\
0.667433831990794	0.969899665551839\\
0.666283084004603	0.974747474747475\\
0.665132336018412	0.981324278438031\\
0.660529344073648	0.984562607204117\\
0.650172612197929	0.986038394415358\\
0.644418872266974	0.985915492957746\\
0.632911392405063	0.987432675044883\\
0.621403912543153	0.989010989010989\\
0.601841196777906	0.988657844990548\\
0.585730724971231	0.990272373540856\\
0.574223245109321	0.99402390438247\\
0.555811277330265	0.995876288659794\\
0.536248561565017	0.995726495726496\\
0.508630609896433	0.995495495495496\\
0.487917146144994	0.995305164319249\\
0.47180667433832	0.995145631067961\\
0.443037974683544	0.994832041343669\\
0.428078250863061	0.994652406417112\\
0.407364787111623	0.99438202247191\\
0.377445339470656	0.993939393939394\\
0.355581127733026	0.993569131832797\\
0.330264672036824	0.993079584775087\\
0.308400460299194	0.996282527881041\\
0.278481012658228	0.995884773662551\\
0.256616800920598	0.995535714285714\\
0.231300345224396	0.995049504950495\\
0.204833141542002	1\\
0.189873417721519	1\\
0.166858457997698	1\\
0.144994246260069	1\\
0.124280782508631	1\\
0.111622554660529	1\\
0.095512082853855	1\\
0.0828538550057537	1\\
0.0655926352128884	1\\
0.0563866513233602	1\\
0.049482163406214	1\\
0.0345224395857307	1\\
0.0299194476409666	1\\
0.0253164556962025	1\\
0.0241657077100115	1\\
0.0195627157652474	1\\
0.0161104718066743	1\\
0.0161104718066743	1\\
0.0115074798619102	1\\
0.00690448791714614	1\\
0.0046029919447641	1\\
0.00230149597238205	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
};
\addlegendentry{0.30m}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.667433831990794	0.443764345830145\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462287104622871\\
0.655926352128884	0.462662337662338\\
0.655926352128884	0.466067048242028\\
0.655926352128884	0.476588628762542\\
0.655926352128884	0.499124343257443\\
0.655926352128884	0.536218250235183\\
0.655926352128884	0.57633973710819\\
0.655926352128884	0.613562970936491\\
0.654775604142693	0.657043879907621\\
0.654775604142693	0.702469135802469\\
0.654775604142693	0.738002594033722\\
0.653624856156502	0.769647696476965\\
0.653624856156502	0.805673758865248\\
0.653624856156502	0.831625183016105\\
0.653624856156502	0.847761194029851\\
0.653624856156502	0.871165644171779\\
0.653624856156502	0.8875\\
0.652474108170311	0.9072\\
0.652474108170311	0.926470588235294\\
0.650172612197929	0.941666666666667\\
0.646720368239356	0.947723440134907\\
0.646720368239356	0.960683760683761\\
0.643268124280783	0.968804159445407\\
0.6409666283084	0.973776223776224\\
0.634062140391254	0.978685612788632\\
0.628308400460299	0.980251346499102\\
0.622554660529344	0.985428051001822\\
0.613348676639816	0.985212569316081\\
0.602991944764097	0.984962406015038\\
0.594936708860759	0.988527724665392\\
0.581127733026467	0.98825831702544\\
0.563866513233602	0.991902834008097\\
0.55005753739931	0.991701244813278\\
0.532796317606444	0.995698924731183\\
0.513233601841197	0.995535714285714\\
0.502876869965478	0.995444191343964\\
0.481012658227848	0.995238095238095\\
0.456846950517837	0.99748743718593\\
0.428078250863061	0.997319034852547\\
0.409666283084005	0.997198879551821\\
0.392405063291139	1\\
0.37054085155351	1\\
0.349827387802071	1\\
0.33716915995397	1\\
0.302646720368239	1\\
0.271576524741082	1\\
0.248561565017261	1\\
0.222094361334868	1\\
0.196777905638665	1\\
0.181818181818182	1\\
0.162255466052934	1\\
0.142692750287687	1\\
0.130034522439586	1\\
0.10126582278481	1\\
0.0863060989643268	1\\
0.0736478711162255	1\\
0.0632911392405063	1\\
0.0563866513233602	1\\
0.046029919447641	1\\
0.0333716915995397	1\\
0.0322209436133487	1\\
0.0253164556962025	1\\
0.0207134637514384	1\\
0.0172612197928654	1\\
0.0149597238204833	1\\
0.0138089758342923	1\\
0.0103567318757192	1\\
0.0046029919447641	1\\
0.00345224395857307	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
};
\addlegendentry{0.25m}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0.6409666283084	0.43380062305296\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.456882255389718\\
0.634062140391254	0.458402662229617\\
0.634062140391254	0.461474036850921\\
0.634062140391254	0.476643598615917\\
0.634062140391254	0.505968778696051\\
0.634062140391254	0.540196078431373\\
0.634062140391254	0.589304812834225\\
0.634062140391254	0.633333333333333\\
0.634062140391254	0.692211055276382\\
0.632911392405063	0.733333333333333\\
0.632911392405063	0.774647887323944\\
0.632911392405063	0.819672131147541\\
0.631760644418872	0.84984520123839\\
0.631760644418872	0.868670886075949\\
0.630609896432681	0.88529886914378\\
0.630609896432681	0.902800658978583\\
0.628308400460299	0.922297297297297\\
0.628308400460299	0.931740614334471\\
0.628308400460299	0.939759036144578\\
0.623705408515535	0.950877192982456\\
0.623705408515535	0.957597173144876\\
0.622554660529344	0.966071428571429\\
0.619102416570771	0.976406533575318\\
0.616800920598389	0.978102189781022\\
0.609896432681243	0.979667282809612\\
0.600690448791715	0.981203007518797\\
0.593785960874568	0.982857142857143\\
0.589182968929804	0.988416988416988\\
0.575373993095512	0.99009900990099\\
0.56156501726122	0.991869918699187\\
0.546605293440736	0.993723849372385\\
0.536248561565017	0.993603411513859\\
0.523590333716916	0.993449781659389\\
0.507479861910242	0.993243243243243\\
0.491369390103567	0.993023255813953\\
0.475258918296893	0.992788461538462\\
0.456846950517837	0.994987468671679\\
0.437284234752589	0.99737532808399\\
0.411967779056387	0.997214484679666\\
0.394706559263521	0.997093023255814\\
0.369390103567319	0.996894409937888\\
0.350978135788262	1\\
0.33716915995397	1\\
0.311852704257768	1\\
0.289988492520138	1\\
0.266973532796318	1\\
0.240506329113924	1\\
0.220943613348677	1\\
0.197928653624856	1\\
0.170310701956272	1\\
0.150747986191024	1\\
0.128883774453395	1\\
0.11277330264672	1\\
0.096662830840046	1\\
0.0851553509781358	1\\
0.0747986191024166	1\\
0.0644418872266974	1\\
0.0552359033371692	1\\
0.048331415420023	1\\
0.0368239355581128	1\\
0.0310701956271577	1\\
0.0253164556962025	1\\
0.0218642117376295	1\\
0.0184119677790564	1\\
0.0149597238204833	1\\
0.0115074798619102	1\\
0.00690448791714614	1\\
0.00575373993095512	1\\
0.00230149597238205	1\\
0.00230149597238205	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
};
\addlegendentry{0.20m}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0.638665132336018	0.432917316692668\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.453344343517754\\
0.631760644418872	0.455223880597015\\
0.630609896432681	0.463620981387479\\
0.630609896432681	0.484955752212389\\
0.630609896432681	0.520912547528517\\
0.630609896432681	0.561475409836066\\
0.630609896432681	0.607538802660754\\
0.630609896432681	0.653937947494033\\
0.630609896432681	0.708926261319534\\
0.630609896432681	0.740540540540541\\
0.62945914844649	0.770422535211268\\
0.62945914844649	0.806784660766962\\
0.62945914844649	0.830045523520486\\
0.62945914844649	0.848062015503876\\
0.62945914844649	0.865506329113924\\
0.62945914844649	0.887987012987013\\
0.628308400460299	0.896551724137931\\
0.627157652474108	0.909849749582638\\
0.626006904487917	0.922033898305085\\
0.624856156501726	0.936206896551724\\
0.624856156501726	0.947643979057592\\
0.619102416570771	0.959001782531194\\
0.612197928653625	0.972577696526508\\
0.607594936708861	0.974169741697417\\
0.598388952819333	0.977443609022556\\
0.591484464902186	0.980916030534351\\
0.590333716915995	0.982758620689655\\
0.576524741081703	0.982352941176471\\
0.570771001150748	0.98804780876494\\
0.552359033371692	0.989690721649485\\
0.531645569620253	0.991416309012876\\
0.520138089758343	0.993406593406593\\
0.508630609896433	0.993258426966292\\
0.492520138089758	0.995348837209302\\
0.476409666283084	0.995192307692308\\
0.464902186421174	0.995073891625616\\
0.445339470655926	0.994858611825193\\
0.422324510932106	0.994579945799458\\
0.406214039125432	0.994366197183099\\
0.384349827387802	1\\
0.362485615650173	1\\
0.345224395857307	1\\
0.330264672036824	1\\
0.306098964326812	1\\
0.289988492520138	1\\
0.257767548906789	1\\
0.238204833141542	1\\
0.215189873417722	1\\
0.207134637514384	1\\
0.184119677790564	1\\
0.166858457997698	1\\
0.153049482163406	1\\
0.13463751438435	1\\
0.119677790563867	1\\
0.097813578826237	1\\
0.0794016110471807	1\\
0.0644418872266974	1\\
0.049482163406214	1\\
0.0402761795166858	1\\
0.0356731875719217	1\\
0.0345224395857307	1\\
0.0299194476409666	1\\
0.0264672036823936	1\\
0.0207134637514384	1\\
0.0161104718066743	1\\
0.0138089758342923	1\\
0.00920598388952819	1\\
0.00575373993095512	1\\
0.00230149597238205	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
};
\addlegendentry{0.15m}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0.601841196777906	0.4184\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434089000839631\\
0.594936708860759	0.434453781512605\\
0.594936708860759	0.436286919831224\\
0.594936708860759	0.444539982803095\\
0.594936708860759	0.464510332434861\\
0.594936708860759	0.494736842105263\\
0.594936708860759	0.540794979079498\\
0.594936708860759	0.58352144469526\\
0.593785960874568	0.618705035971223\\
0.592635212888377	0.658567774936061\\
0.591484464902186	0.703146374829001\\
0.590333716915995	0.733905579399142\\
0.590333716915995	0.765671641791045\\
0.590333716915995	0.788018433179724\\
0.590333716915995	0.811708860759494\\
0.589182968929804	0.844884488448845\\
0.589182968929804	0.872231686541738\\
0.586881472957422	0.88695652173913\\
0.586881472957422	0.899470899470899\\
0.58457997698504	0.905525846702317\\
0.583429228998849	0.923497267759563\\
0.583429228998849	0.933701657458563\\
0.579976985040276	0.943820224719101\\
0.578826237054085	0.949056603773585\\
0.576524741081703	0.957934990439771\\
0.575373993095512	0.970873786407767\\
0.566168009205984	0.974257425742574\\
0.556962025316456	0.975806451612903\\
0.546605293440736	0.981404958677686\\
0.538550057537399	0.983193277310924\\
0.523590333716916	0.982721382289417\\
0.513233601841197	0.984547461368653\\
0.497123130034522	0.984054669703872\\
0.48331415420023	0.983606557377049\\
0.475258918296893	0.985680190930788\\
0.461449942462601	0.990123456790123\\
0.440736478711162	0.992227979274611\\
0.421173762945915	0.991869918699187\\
0.403912543153049	0.991525423728814\\
0.379746835443038	0.993975903614458\\
0.365937859608746	0.996865203761755\\
0.344073647871116	0.996666666666667\\
0.32566168009206	0.996478873239437\\
0.302646720368239	0.996212121212121\\
0.283084004602992	0.995951417004049\\
0.262370540851554	0.995633187772926\\
0.24741081703107	0.99537037037037\\
0.228998849252014	0.995\\
0.203682393555811	0.99438202247191\\
0.187571921749137	1\\
0.170310701956272	1\\
0.154200230149597	1\\
0.133486766398159	1\\
0.117376294591484	1\\
0.102416570771001	1\\
0.0863060989643268	1\\
0.0655926352128884	1\\
0.0575373993095512	1\\
0.048331415420023	1\\
0.0391254315304948	1\\
0.0322209436133487	1\\
0.0276179516685846	1\\
0.0195627157652474	1\\
0.0149597238204833	1\\
0.0115074798619102	1\\
0.0103567318757192	1\\
0.00575373993095512	1\\
0.00345224395857307	1\\
0.00345224395857307	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
};
\addlegendentry{0.10m}

\addplot [color=mycolor7, line width=2.0pt]
  table[row sep=crcr]{%
0.520138089758343	0.383375742154368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.406672678088368\\
0.518987341772152	0.409255898366606\\
0.518987341772152	0.415285451197053\\
0.518987341772152	0.432406519654842\\
0.518987341772152	0.462090163934426\\
0.518987341772152	0.493435448577681\\
0.518987341772152	0.527485380116959\\
0.518987341772152	0.572335025380711\\
0.518987341772152	0.616120218579235\\
0.517836593785961	0.647482014388489\\
0.517836593785961	0.694444444444444\\
0.51668584579977	0.725363489499192\\
0.51668584579977	0.750836120401338\\
0.51668584579977	0.77681660899654\\
0.51668584579977	0.807553956834532\\
0.51668584579977	0.840823970037453\\
0.51668584579977	0.85361216730038\\
0.514384349827388	0.867961165048544\\
0.514384349827388	0.883399209486166\\
0.513233601841197	0.901010101010101\\
0.509781357882624	0.909650924024641\\
0.506329113924051	0.922431865828092\\
0.50517836593786	0.934042553191489\\
0.500575373993095	0.941558441558442\\
0.497123130034522	0.951541850220264\\
0.491369390103567	0.955257270693512\\
0.486766398158803	0.959183673469388\\
0.479861910241657	0.965277777777778\\
0.472957422324511	0.969339622641509\\
0.469505178365938	0.971428571428571\\
0.456846950517837	0.975429975429975\\
0.451093210586881	0.975124378109453\\
0.439585730724971	0.974489795918367\\
0.42692750287687	0.973753280839895\\
0.409666283084005	0.972677595628415\\
0.395857307249712	0.974504249291785\\
0.385500575373993	0.97667638483965\\
0.368239355581128	0.98159509202454\\
0.350978135788262	0.980707395498392\\
0.339470655926352	0.986622073578595\\
0.330264672036824	0.989655172413793\\
0.315304948216341	0.992753623188406\\
0.288837744533947	0.992094861660079\\
0.2692750287687	0.995744680851064\\
0.249712313003452	0.995412844036697\\
0.232451093210587	0.995073891625616\\
0.214039125431531	0.994652406417112\\
0.199079401611047	0.994252873563218\\
0.187571921749137	0.99390243902439\\
0.169159953970081	0.993243243243243\\
0.149597238204833	1\\
0.128883774453395	1\\
0.116225546605293	1\\
0.100115074798619	1\\
0.0851553509781358	1\\
0.0724971231300345	1\\
0.0632911392405063	1\\
0.0552359033371692	1\\
0.0448791714614499	1\\
0.0402761795166858	1\\
0.0345224395857307	1\\
0.0299194476409666	1\\
0.0230149597238205	1\\
0.0195627157652474	1\\
0.0126582278481013	1\\
0.0115074798619102	1\\
0.00575373993095512	1\\
0.0046029919447641	1\\
0.00345224395857307	1\\
0.00115074798619102	1\\
0.00115074798619102	1\\
};
\addlegendentry{0.05m}

\end{axis}
\end{tikzpicture}%
